Bounding the Number of Minimal Transversals in Tripartite 3-Uniform Hypergraphs

We bound the number of minimal hypergraph transversals that arise in tri-partite 3-uniform hypergraphs, a class commonly found in applications dealing with data. Let H be such a hypergraph on a set of vertices V. We give a lower bound of 1.4977 |V | and an upper bound of 1.5012 |V | .

==> larbre.tex <==
\begin{tikzpicture}
    \node[draw] (root) at (0,-0.5) {
        \begin{tikzpicture}[every node/.style={fill,circle,inner sep=0pt,minimum size=4pt}]
        
        \node[label =$a$] (a) at (0,0) {};
        \node[label = $1$] (1) at (-1,0.8) {};
        \node[label = $\gamma$] (alpha) at (-1,-0.8) {};
        
        \node[label = $\delta$] (beta) at (-3,0.8) {};
        \node[label = $2$] (2) at (-3,-0.8) {};
        \node[label = b] (b) at (-2,0) {};
        
          \draw ($(a)+(0.3,0)$)
            to[out=90,in=0] ($(1)+(0,0.37)$)
            to[out=180,in=180] ($(alpha)+(0,-0.3)$)
            to[out=0,in=-90] ($(a)+(0.3,0)$);
            
          \draw ($(b)+(0,-0.2)$)
            to[out=0,in=-90] ($(1)+(0.3,0)$)
            to[out=90,in=90] ($(beta)+(-0.3,0)$)
            to[out=-90,in=180] ($(b)+(0,-0.2)$);
            
          \draw ($(b)+(0,0.37)$)
            to[out=0,in=90] ($(alpha)+(0.3,0)$)
            to[out=-90,in=-90] ($(2)+(-0.3,0)$)
            to[out=90,in=180] ($(b)+(0,0.37)$);
            
        \end{tikzpicture}};


    \coordinate (b1c1) at (-6,-7.5);
    \coordinate (b1c2) at (-4,-7.5);
    \coordinate (b1c3) at (-3,-7.5);
    
    \node[draw] (b1) at (-3,-5) {
        \begin{tikzpicture}[every node/.style={fill,circle,inner sep=0pt,minimum size=4pt}]
        
        \node[label = $\gamma$] (alpha) at (-1,-1) {};
        
        \node[label = $2$] (2) at (-3,-1) {};
        \node[label = b] (b) at (-2,0) {};
        
          \draw ($(b)+(0,0.37)$)
            to[out=0,in=90] ($(alpha)+(0.3,0)$)
            to[out=-90,in=-90] ($(2)+(-0.3,0)$)
            to[out=90,in=180] ($(b)+(0,0.37)$);
            
        \end{tikzpicture}};
    \draw (b1) -- node[midway, left] {$(\{b\},\emptyset)$} (b1c1);
    \draw (b1) -- node[midway, left] {$(\{2\},\emptyset)$} (b1c2);
    \draw (b1) -- node[midway, right] {$(\{\gamma\},\emptyset)$} (b1c3);
    
    \node[draw] (b2) at (3,-5) {
        \begin{tikzpicture}[every node/.style={fill,circle,inner sep=0pt,minimum size=4pt}]
        
        \node[label =$a$] (a) at (0,0) {};
        \node[label = $\gamma$] (alpha) at (-1,-0.7) {};
        
        \node[label = $\delta$] (beta) at (-3,0.8) {};
        \node[label = $2$] (2) at (-2.7,-0.7) {};
        \node[label = b] (b) at (-2,0) {};
        
          \draw (a)-- (alpha);
            
          \draw (b) -- (beta);
          
          \draw ($(b)+(0,0.37)$)
            to[out=0,in=90] ($(alpha)+(0.3,0)$)
            to[out=-90,in=-90] ($(2)+(-0.3,0)$)
            to[out=90,in=180] ($(b)+(0,0.37)$);
            
        \end{tikzpicture}};

    \node[draw] (b3) at (-1,-9) {
        \begin{tikzpicture}[every node/.style={fill,circle,inner sep=0pt,minimum size=4pt}]
        
        \node[label =$a$] (a) at (0,0) {};
        \node[label = $\gamma$] (alpha) at (-1,-1) {};
        
        \draw (a)-- (alpha);
        \end{tikzpicture}};
    
    \coordinate (b3c1) at (-2,-10.5);
    \coordinate (b3c2) at (-1,-10.5);
    \draw (b3) -- node[midway, left] {$(\{a\},\emptyset)$} (b3c1);
    \draw (b3) -- node[midway, right] {$(\{\gamma\},\emptyset)$} (b3c2);
    
    \node[draw] (b4) at (1.4,-9) {
        \begin{tikzpicture}[every node/.style={fill,circle,inner sep=0pt,minimum size=4pt}]
        
        \node[label = $\delta$] (beta) at (-3,1) {};
        
        \draw ($(beta)+(0,0.37)$)
            to[out=0,in=90] ($(beta)+(0.3,0)$)
            to[out=-90,in=0] ($(beta)+(0,-0.37)$)
            to[out=180,in=-90] ($(beta)+(-0.3,0)$)
            to[out=90,in=180] ($(beta)+(0,0.37)$);
            
        \end{tikzpicture}};
    \coordinate (b4c1) at (2,-10.5);
    \draw (b4) -- node[midway,right] {$(\{\delta\},\emptyset)$} (b4c1);
    
    \node[draw] (b5) at (5,-9) {
        \begin{tikzpicture}[every node/.style={fill,circle,inner sep=0pt,minimum size=4pt}]
        
        \node[label = $\delta$] (beta) at (-1,1) {};
        
        \node[label =$a$] (a) at (0,0) {};
        
        \node[label = $2$] (2) at (-1,-1) {};
        
        \draw ($(beta)+(0,0.37)$)
            to[out=0,in=90] ($(beta)+(0.3,0)$)
            to[out=-90,in=0] ($(beta)+(0,-0.37)$)
            to[out=180,in=-90] ($(beta)+(-0.3,0)$)
            to[out=90,in=180] ($(beta)+(0,0.37)$);
        
        \draw ($(a)+(0,0.37)$)
            to[out=0,in=90] ($(a)+(0.3,0)$)
            to[out=-90,in=0] ($(a)+(0,-0.37)$)
            to[out=180,in=-90] ($(a)+(-0.3,0)$)
            to[out=90,in=180] ($(a)+(0,0.37)$);
        
        \draw ($(2)+(0,0.37)$)
            to[out=0,in=90] ($(2)+(0.3,0)$)
            to[out=-90,in=0] ($(2)+(0,-0.37)$)
            to[out=180,in=-90] ($(2)+(-0.3,0)$)
            to[out=90,in=180] ($(2)+(0,0.37)$);    
        \end{tikzpicture}};
    \coordinate (b5c1) at (5,-11.5);
    \draw (b5) -- node[midway, left] {$(\{a2\delta\},\emptyset)$} (b5c1);

    \draw (root) -- node[midway, left] {$(\{1\},\emptyset)$} (b1);
    \draw (root) -- node[midway, right] {$(\emptyset,\{1\})$} (b2);
    \draw (b2) -- node[midway, left] {$(\{b\},\emptyset)$}  (b3);
    \draw (b2) -- node[midway,right] {$(\{\gamma\},\{b\})$} (b4);
    \draw (b2) -- node[midway, right] {$(\emptyset,\{\gamma b\})$} (b5);
\end{tikzpicture}
